EVN observations of 6.7 GHz methanol maser polarization in massive star-forming regions III. The flux-limited sample

Theoretical simulations and observations at different angular resolutions have shown that magnetic fields have a central role in massive star formation. Like in low-mass star formation, the magnetic field in massive young stellar objects can either be oriented along the outflow axis or randomly. Measuring the magnetic field at milliarcsecond resolution (10-100 au) around a substantial number of massive young stellar objects permits determining with a high statistical significance whether the direction of the magnetic field is correlated with the orientation of the outflow axis or not. In late 2012, we started a large VLBI campaign with the European VLBI Network to measure the linearly and circularly polarized emission of 6.7 GHz methanol masers around a sample of massive star-forming regions. This paper focuses on the first seven observed sources, G24.78+0.08, G25.65+1.05, G29.86-0.04, G35.03+0.35, G37.43+1.51, G174.20-0.08, and G213.70-12.6. For all these sources, molecular outflows have been detected in the past. We detected a total of 176 methanol masing cloudlets toward the seven massive star-forming regions, 19% of which show linearly polarized emission. The methanol masers around the massive young stellar object MM1 in G174.20-0.08 show neither linearly nor circularly polarized emission. The linear polarization vectors are well ordered in all the other massive young stellar objects. We measured significant Zeeman splitting toward both A1 and A2 in G24.78+0.08, and toward G29.86-0.04 and G213.70-12.6. By considering all the 19 massive young stellar objects reported in the literature for which both the orientation of the magnetic field at milliarcsecond resolution and the orientation of outflow axes are known, we find evidence that the magnetic field (on scales 10-100 au) is preferentially oriented along the outflow axes.

==> (inline-0) <==
\begin{tabular}{ l c c c c c c c c c c c c c }
\hline
\hline
\,\,\,\,\,(1)&(2)   & (3)                & (4)                & (5)       & (6)           & (7)                 & (8)         & (9)       & (10)                & (11)                     & (12)         &(13)                 & (14)         \\
Maser     & Group   & RA\tablefootmark{a}&Dec\tablefootmark{a}& Peak flux & $V_{\rm{lsr}}$& $\Delta v\rm{_{L}}$ &$P_{\rm{l}}$ &  $\chi$   & $\Delta V_{\rm{i}}$ & $T_{\rm{b}}\Delta\Omega$ & $P_{\rm{V}}$ & $\Delta V_{\rm{Z}}$ & $\theta$\\
          &         &offset              &  offset            & density   &               &                     &             &             &                     &                          &              &                     &      \\ 
          &         & (mas)              &  (mas)             & (Jy/beam) &  (km/s)       &      (km/s)         & (\%)        &   (\d)    & (km/s)              & (log K sr)               &   ($\%$)     &  (m/s)              &(\d)       \\ 
\hline
G24.01    &   A2    &   -1542.297        &     746.773        & $0.092\pm0.005$ &  108.57 &      $0.25$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.02    &   A2    &   -1449.196        &     553.302        & $0.222\pm0.004$ &  106.59 &      $0.28$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.03    &   A2    &   -1416.923        &     510.347        & $0.031\pm0.004$ &  105.41 &      $0.20$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.04    &   A2    &   -1410.906        &     1117.249       & $0.115\pm0.014$ &  113.18 &      $0.47$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.05    &   A2    &   -1410.054        &     1112.544       & $0.108\pm0.006$ &  113.00 &      $0.34$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.06    &   A2    &   -1404.405        &     1082.697       & $0.393\pm0.006$ &  113.00 &      $0.25$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.07    &   A2    &   -1396.614        &     1063.488       & $0.697\pm0.019$ &  111.95 &      $0.24$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.08    &   A2    &   -1395.337        &     1044.547       & $0.086\pm0.010$ &  113.13 &      $0.35$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.09    &   A2    &   -1380.307        &     1059.353       & $0.437\pm0.014$ &  112.43 &      $0.30$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.10    &   A2    &   -1391.533        &     1035.954       & $4.466\pm0.019$ &  111.95 &      $0.27$         & $1.3\pm0.1$ & $-51\pm3$ & $1.2^{+0.2}_{-0.2}$ & $8.7^{+0.2}_{-0.1}$      & $-$     & $-$                 &$83^{+7}_{-21}$ \\ 
G24.11    &   A2    &   -1387.531        &     1015.326       & $0.233\pm0.006$ &  111.64 &      $0.21$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.12    &   A2    &   -1383.656        &     1059.686       & $0.524\pm0.018$ &  111.95 &      $0.70$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.13    &   A2    &   -1358.919        &      984.020       & $0.261\pm0.006$ &  111.64 &      $0.28$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.14    &   A2    &   -1341.548        &     1037.778       & $0.118\pm0.004$ &  110.89 &      $1.68$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.15    &   A2    &   -1332.025        &     1310.781       & $0.101\pm0.006$ &  110.10 &      $0.65$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.16    &   A2    &   -1324.574        &      694.642       & $13.699\pm0.036$&  110.41 &      $0.32$         & $1.1\pm0.1$ & $-55\pm5$ & $1.7^{+0.2}_{-0.3}$ & $8.6^{+0.4}_{-0.1}$      & $0.3$   & $-4.0\pm0.8$        &$82^{+8}_{-44}$ \\ 
G24.17    &   A2    &   -1310.680        &      726.521       & $0.234\pm0.006$ &  109.58 &      $0.27$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.18    &   A2    &   -1307.118        &      705.516       & $0.044\pm0.005$ &  109.84 &      $0.13$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.19    &   A2    &   -1216.628        &      836.181       & $0.054\pm0.004$ &  110.98 &      $0.22$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.20    &   A2    &   -1155.445        &      997.989       & $2.826\pm0.019$ &  112.12 &      $0.37$         & $1.0\pm0.1$ & $-53\pm8$ & $1.8^{+0.1}_{-0.2}$ & $8.6^{+0.3}_{-0.3}$      & $-$     & $-$                 &$82^{+8}_{-36}$ \\ 
G24.21    &   A1    &   -536.18          &      -377.044      & $0.088\pm0.004$ &  108.65 &      $0.27$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.22    &   A1    &   -482.635         &      -407.791      & $0.255\pm0.004$ &  107.21 &      $0.21$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.23    &   A1    &   -442.953         &      -405.630      & $9.791\pm0.025$ &  107.69 &      $0.35$         & $1.3\pm0.2$ & $-74\pm2$ & $1.9^{+0.2}_{-0.4}$ & $8.8^{+0.3}_{-0.2}$      & $0.5$   & $+7.8\pm1.4$        &$\mathbf{67^{+9}_{-44}}$ \\ 
G24.24    &   A1    &   -438.171         &      -331.857      & $1.029\pm0.025$ &  107.78 &      $0.30$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.25    &   A1    &   -438.157         &      -330.956      & $0.497\pm0.019$ &  107.86 &      $1.90$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.26    &   A1    &   -433.147         &      -406.664      & $5.128\pm0.025$ &  107.78 &      $0.29$         & $1.9\pm0.3$ & $-79\pm2$ & $1.4^{+0.2}_{-0.3}$ & $8.9^{+0.3}_{-0.3}$      & $-$     & $-$                 &$83^{+7}_{-35}$ \\ 
G24.27    &   A1    &   -426.504         &      -404.887      & $1.564\pm0.009$ &  108.30 &      $0.31$         & $1.3\pm0.1$ & $-64\pm4$ & $1.5^{+0.2}_{-0.3}$ & $8.8^{+0.2}_{-0.1}$      & $-$     & $-$                 &$83^{+7}_{-18}$ \\ 
G24.28    &   A1    &   -408.963         &      -408.211      & $2.670\pm0.018$ &  108.00 &      $0.24$         & $2.2\pm0.4$ & $-76\pm2$ & $1.2^{+0.2}_{-0.3}$ & $9.0^{+0.4}_{-0.2}$      & $-$     & $-$                 &$81^{+9}_{-37}$ \\ 
G24.29    &   A1    &   -399.852         &      -404.841      & $1.058\pm0.011$ &  108.22 &      $0.25$         & $3.5\pm0.6$ & $-69\pm3$ & $1.0^{+0.3}_{-0.3}$ & $9.3^{+0.3}_{-0.5}$      & $-$     & $-$                 &$87^{+3}_{-17}$ \\ 
G24.30    &   A1    &   -382.197         &      -403.043      & $2.013\pm0.017$ &  108.00 &      $0.26$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.31    &   A1    &   -381.913         &      -402.766      & $2.081\pm0.016$ &  108.08 &      $0.27$         & $0.8\pm0.1$ & $-87\pm8$ & $1.4^{+0.2}_{-0.2}$ & $8.5^{+0.2}_{-0.1}$      & $-$     & $-$                 &$84^{+6}_{-40}$ \\ 
G24.32    &   A1    &   -375.753         &      -401.033      & $2.644\pm0.017$ &  108.04 &      $0.33$         & $2.2\pm0.4$ & $-74\pm3$ & $1.7^{+0.2}_{-0.3}$ & $9.0^{+0.5}_{-0.4}$      & $-$     & $-$                 &$81^{+9}_{-34}$ \\ 
G24.33    &   A1    &   -317.792         &      -414.340      & $0.052\pm0.005$ &  107.07 &      $0.29$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.34    &   A1    &   -287.293         &      -413.178      & $0.059\pm0.004$ &  106.90 &      $0.21$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.35    &   A1    &   -255.928         &      115.137       & $0.092\pm0.004$ &  116.91 &      $0.54$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.36    &   A1    &   -177.289         &      -116.315      & $0.049\pm0.004$ &  108.83 &      $0.23$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.37    &   A1    &   -150.438         &      101.504       & $0.092\pm0.004$ &  115.06 &      $0.30$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.38    &   A1    &   -142.022         &      78.130        & $2.812\pm0.006$ &  114.80 &      $0.41$         & $1.8\pm0.5$ & $-70\pm2$ & $-$                 & $-$                      & $-$     & $-$                 &$-$ \\ 
G24.39    &   A1    &   -128.156         &      -76.137       & $0.500\pm0.019$ &  110.28 &      $0.64$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.40    &   A1    &   -108.358         &      107.273       & $0.306\pm0.022$ &  113.26 &      $0.32$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.41    &   A1    &   -85.948          &      98.951        & $1.575\pm0.010$ &  114.05 &      $0.31$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.42    &   A1    &   -80.442          &      173.600       & $0.288\pm0.016$ &  114.19 &      $0.30$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.43    &   A1    &   -76.652          &      99.772        & $11.483\pm0.016$&  114.23 &      $0.33$         & $1.9\pm0.1$ & $-71\pm2$ & $1.6^{+0.2}_{-0.3}$ & $8.9^{+0.2}_{-0.1}$      & $0.7$   & $-9.7\pm1.6$        &$88^{+1}_{-21}$ \\ 
G24.44    &   A1    &   -58.415          &      -26.639       & $0.101\pm0.006$ &  113.70 &      $0.43$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.45    &   A1    &   -54.370          &      -26.016       & $0.175\pm0.008$ &  113.09 &      $0.95$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.46    &   A1    &   -37.638          &      -28.224       & $0.697\pm0.012$ &  114.32 &      $0.49$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.47    &   A1    &   -36.900          &      -27.994       & $0.739\pm0.006$ &  113.70 &      $0.40$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.48    &   A1    &   -32.259          &      -24.931       & $0.143\pm0.004$ &  115.06 &      $0.25$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.49    &   A1    &   -28.796          &      108.014       & $0.136\pm0.006$ &  114.71 &      $0.27$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.50    &   A1    &   -24.822          &      -36.330       & $0.541\pm0.008$ &  113.09 &      $0.28$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.51    &   A1    &   -17.499          &      -56.006       & $0.829\pm0.008$ &  114.41 &      $0.31$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G24.52    &   A1    &        0           &        0           & $32.970\pm0.032$&  113.40 &      $1.72$         & $1.5\pm0.4$ & $-71\pm2$ & $1.8^{+0.2}_{-0.4}$ & $8.8^{+0.5}_{-0.3}$      & $0.3$   & $-4.6\pm0.7$        &$\mathbf{73^{+2}_{-40}}$ \\ 
G24.53    &   A1    &   59.167           &      24.964        & $0.047\pm0.005$ &  112.78 &      $0.25$         & $-$         & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c c c c c c c c}
\hline
\hline
\,\,\,\,\,(1)&(2)   & (3)               & (4)                & (5)             & (6)           & (7)                 & (8)         & (9)        & (10)                & (11)                    & (12)         &(13)                 &(14)      \\
Maser     & Group   &RA\tablefootmark{a}&Dec\tablefootmark{a}& Peak flux       & $V_{\rm{lsr}}$& $\Delta v\rm{_{L}}$ &$P_{\rm{l}}$ & $\chi$     & $\Delta V_{\rm{i}}$ & $T_{\rm{b}}\Delta\Omega$& $P_{\rm{V}}$ & $\Delta V_{\rm{Z}}$ &$\theta$\\
          &         & offset            &  offset            & density         &               &                     &             &              &                     &                         &              &                     &      \\ 
          &         & (mas)             &  (mas)             & (Jy/beam)       &  (km/s)       &      (km/s)         & (\%)        &   (\d)     & (km/s)              & (log K sr)              &   ($\%$)     &  (m/s)              &(\d)       \\ 
\hline
G25.01    &   A     &  -19.690          &   15.911           & $0.338\pm0.014$ &   41.56       &      $0.11$         & $-$         & $-$        & $-$                 & $-$                     & $-$          & $-$                 &  $-$   \\ 
G25.02    &   A     &  0                &   0                & $6.924\pm0.124$ &   41.78       &      $0.31$         & $0.4\pm0.2$ & $-76\pm11$ & $1.6^{+0.1}_{-0.2}$ & $8.2^{+0.7}_{-1.6}$     & $-$          & $-$                 &$\mathbf{72^{+12}_{-45}}$ \\ 
G25.03    &   A     &  6.886            &  -0.382            & $3.860\pm0.126$ &   42.00       &      $0.17$         & $-$         & $-$        & $-$                 & $-$                     & $-$          & $-$                 &  $-$   \\ 
G25.04    &   A     &  7.170            &  -0.828            & $4.023\pm0.108$ &   42.04       &      $0.17$         & $-$         & $-$        & $-$                 & $-$                     & $-$          & $-$                 &  $-$   \\ 
G25.05    &   A     &  16.873           &  -46.883           & $0.311\pm0.012$ &   41.52       &      $0.11$         & $-$         & $-$        & $-$                 & $-$                     & $-$          & $-$                 &  $-$   \\ 
G25.06    &   A     &  18.324           &  -13.035           & $24.318\pm0.142$&   41.82       &      $0.21$         & $0.3\pm0.2$ & $86\pm29$  & $1.1^{+0.1}_{-0.1}$ & $8.1^{+1.3}_{-1.2}$     & $-$          & $-$                 &$\mathbf{59^{+5}_{-53}}$ \\ 
G25.07    &   A     &  25.865           &  -21.118           & $0.045\pm0.004$ &   42.66       &      $0.21$         & $-$         & $-$        & $-$                 & $-$                     & $-$          & $-$                 &  $-$   \\ 
G25.08    &   A     &  34.771           &  -26.409           & $0.448\pm0.012$ &   41.52       &      $0.12$         & $-$         & $-$        & $-$                 & $-$                     & $-$          & $-$                 &  $-$   \\ 
G25.09    &   A     &  37.787           &  -23.865           & $0.127\pm0.003$ &   42.57       &      $0.22$         & $-$         & $-$        & $-$                 & $-$                     & $-$          & $-$                 &  $-$   \\ 
G25.10    &   A     &  42.823           &  -33.508           & $0.213\pm0.004$ &   42.66       &      $0.19$         & $-$         & $-$        & $-$                 & $-$                     & $-$          & $-$                 &  $-$   \\ 
G25.11    &   A     &  43.876           &  -64.026           & $2.455\pm0.108$ &   42.04       &      $0.23$         & $1.3\pm0.8$ & $-87\pm21$ & $<0.5$              & $8.7^{+0.2}_{-2.1}$     & $-$          & $-$                 &$90^{+59}_{-59}$ \\ 
G25.12    &   A     &  51.103           &  -23.075           & $0.126\pm0.003$ &   42.75       &      $0.24$         & $-$         & $-$        & $-$                 & $-$                     & $-$          & $-$                 &  $-$   \\ 
G25.13    &   A     &  55.030           &  -42.839           & $6.113\pm0.124$ &   41.78       &      $0.19$         & $0.8\pm0.3$ & $-73\pm10$ & $0.9^{+0.2}_{-0.1}$ & $8.5^{+0.8}_{-1.3}$     & $-$          & $-$                 &$77^{+13}_{-37}$ \\ 
G25.14    &   A     &  62.143           &  -44.819           & $3.748\pm0.108$ &   42.04       &      $0.20$         & $0.9\pm0.2$ & $-82\pm15$ & $1.0^{+0.1}_{-0.2}$ & $8.5^{+1.2}_{-0.8}$     & $-$          & $-$                 &$75^{+15}_{-37}$ \\ 
G25.15    &   A     &  63.480           &  -41.443           & $0.031\pm0.002$ &   42.97       &      $0.21$         & $-$         & $-$        & $-$                 & $-$                     & $-$          & $-$                 &  $-$   \\ 
G25.16    &   A     &  67.236           &  -76.904           & $0.016\pm0.002$ &   43.76       &      $0.21$         & $-$         & $-$        & $-$                 & $-$                     & $-$          & $-$                 &  $-$   \\ 
G25.17    &   A     &  80.809           &  -62.267           & $0.041\pm0.003$ &   42.70       &      $0.17$         & $-$         & $-$        & $-$                 & $-$                     & $-$          & $-$                 &  $-$   \\ 
G25.18    &   A     &  84.252           &  -90.500           & $0.043\pm0.002$ &   43.80       &      $0.22$         & $-$         & $-$        & $-$                 & $-$                     & $-$          & $-$                 &  $-$   \\ 
G25.19    &   B     &  402.507          &  -166.119          & $0.104\pm0.003$ &   40.64       &      $0.27$         & $-$         & $-$        & $-$                 & $-$                     & $-$          & $-$                 &  $-$   \\ 
G25.20    &   B     &  423.904          &  -168.041          & $0.237\pm0.003$ &   40.38       &      $0.29$         & $-$         & $-$        & $-$                 & $-$                     & $-$          & $-$                 &  $-$   \\ 
G25.21    &   B     &  428.827          &  -92.293           & $0.038\pm0.003$ &   40.73       &      $0.23$         & $-$         & $-$        & $-$                 & $-$                     & $-$          & $-$                 &  $-$   \\ 
G25.22    &   B     &  442.399          &  -214.329          & $0.106\pm0.003$ &   41.03       &      $0.25$         & $-$         & $-$        & $-$                 & $-$                     & $-$          & $-$                 &  $-$   \\ 
G25.23    &   B     &  444.249          &  -228.867          & $0.094\pm0.003$ &   40.99       &      $0.24$         & $-$         & $-$        & $-$                 & $-$                     & $-$          & $-$                 &  $-$   \\ 
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c c c c c c c c}
\hline
\hline
\,\,\,\,\,(1)&(2)   & (3)                & (4)                 & (5)             & (6)            & (7)                 & (8)           & (9)       & (10)                & (11)                     & (12)         &(13)                 &(14)      \\
Maser     & Group   & RA\tablefootmark{a}& Dec\tablefootmark{a}& Peak flux       & $V_{\rm{lsr}}$ & $\Delta v\rm{_{L}}$ &$P_{\rm{l}}$   &  $\chi$   & $\Delta V_{\rm{i}}$ & $T_{\rm{b}}\Delta\Omega$ & $P_{\rm{V}}$ & $\Delta V_{\rm{Z}}$ &$\theta$\\
          &         & offset             & offset              & density         &                &                     &               &     &                     &                          &              &                     &      \\ 
          &         & (mas)              & (mas)               & (Jy/beam)       &  (km/s)        &      (km/s)         & (\%)          &   (\d)    & (km/s)              & (log K sr)               &   ($\%$)     &  (m/s)              &(\d)       \\ 
\hline
G29.01    &  B      & -188.953           & -153.172            & $0.150\pm0.003$ & 103.68         &      $0.24$         & $-$           & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G29.02    &  B      & -183.009           & -160.760            & $0.971\pm0.015$ & 102.05         &      $0.29$         & $-$           & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G29.03    &  B      & -157.861           & -185.738            & $0.275\pm0.003$ & 103.85         &      $0.32$         & $-$           & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\   
G29.04    &  B      & -145.858           & -197.453            & $2.423\pm0.004$ & 104.29         &      $0.92$         & $1.24\pm0.03$ & $67\pm3$  & $<0.5$              & $8.9^{+0.1}_{-0.1}$      & $-$          & $-$                 &$79^{+8}_{-9}$ \\  
G29.05    &  B      & -132.541           & -200.275            & $0.053\pm0.003$ & 103.06         &      $0.41$         & $-$           & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G29.06    &  A      & -11.774            & -50.191             & $0.080\pm0.003$ & 102.49         &      $0.24$         & $-$           & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\  
G29.07    &  A      & -3.715             & -32.043             & $3.047\pm0.006$ & 102.23         &      $0.20$         & $3.9\pm0.5$   & $19\pm2$  & $0.9^{+0.2}_{-0.2}$ & $9.3^{+0.3}_{-0.2}$      & $-$          & $-$                 &$83^{+7}_{-11}$ \\  
G29.08    &  A      & -3.315             & -20.612             & $1.593\pm0.016$ & 102.01         &      $0.18$         & $-$           & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\   
G29.09    &  A      & -3.258             & 41.101              & $19.262\pm0.018$& 100.39         &      $0.32$         & $1.6\pm0.3$   & $11\pm2$  & $1.8^{+0.1}_{-0.2}$ & $8.6^{+1.2}_{-0.1}$      & $0.5$        & $-6.6\pm1.1$        &$74^{+15}_{-37}$ \\  
G29.10    &  A      & 0                  & 0                   & $32.456\pm0.015$& 101.88         &      $0.35$         & $1.6\pm0.5$   & $-74\pm1$ & $1.8^{+0.1}_{-0.3}$ & $8.9^{+0.4}_{-0.7}$      & $-$          & $-$                 &$73^{+17}_{-34}$ \\  
G29.11    &  A      & 0.343              & 58.858              & $0.182\pm0.003$ & 99.95          &      $1.69$         & $-$           & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G29.12    &  A      & 0.857              & 54.225              & $9.863\pm0.009$ & 100.82         &      $0.43$         & $2.1\pm0.3$   & $25\pm8$  & $<0.5$              & $9.0^{+0.1}_{-0.3}$      & $-$          & $-$                 &$90^{+16}_{-16}$ \\  
G29.13    &  A      & 1.429              & 141.063             & $0.293\pm0.003$ & 99.77          &      $0.36$         & $-$           & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G29.14    &  A      & 2.286              & 7.941               & $24.431\pm0.022$& 101.48         &      $0.25$         & $3.4\pm2.0$   & $26\pm1$  & $1.2^{+0.3}_{-0.3}$ & $9.2^{+0.4}_{-0.9}$      & $-$          & $-$                 &$\mathbf{67^{+10}_{-46}}$ \\  
G29.15    &  A      & 3.372              & 145.423             & $0.196\pm0.003$ & 98.89          &      $0.23$         & $-$           & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\   
G29.16\tablefootmark{b}&A&5.430          & 20.873              & $5.179\pm0.018$ & 101.26         &      $0.23$         & $17.0\pm2.0$  & $21\pm2$  & $<0.5$              & $10.8^{+0.3}_{-0.3}$     & $-$           & $-$                 &$90^{+6}_{-6}$ \\  
G29.17    &  A      & 13.431             & 135.044             & $0.083\pm0.003$ & 99.03          &      $3.71$         & $-$           & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\   
G29.18    &  A      & 14.460             & 126.231             & $0.099\pm0.003$ & 99.11          &      $0.44$         & $-$           & $-$       & $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c c c c c c c c}
\hline
\hline
\,\,\,\,\,(1)&(2)   & (3)                 & (4)                  & (5)             & (6)            & (7)                 & (8)         & (9)       & (10)                 & (11)                     & (12)         &(13)                 & (14)          \\
Maser     & Group   & RA\tablefootmark{a} & Dec\tablefootmark{a} & Peak flux       & $V_{\rm{lsr}}$ & $\Delta v\rm{_{L}}$ &$P_{\rm{l}}$ &  $\chi$   & $\Delta V_{\rm{i}}$  & $T_{\rm{b}}\Delta\Omega$ & $P_{\rm{V}}$ & $\Delta V_{\rm{Z}}$ &$\theta$\\
          &         &  offset             & offset               & density         &                &                     &             &     &                      &                          &              &                     &      \\ 
          &         &  (mas)              & (mas)                & (Jy/beam)       &  (km/s)        &      (km/s)         & (\%)        &   (\d)    & (km/s)               & (log K sr)               &   ($\%$)     &  (m/s)              &(\d)       \\ 
\hline
G35.01    &         &  78.111             &  64.224              & $0.112\pm0.005$ &  44.88         &      $0.24$         & $-$         & $-$       &  $-$                 & $-$                      & $-$          & $-$                &$-$ \\ 
G35.02    &         &  67.948             & -245.222             & $0.061\pm0.006$ &  46.63         &      $0.22$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.03    &         &  40.077             &  74.663              & $0.026\pm0.005$ &  45.10         &      $0.23$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.04    &         &  37.305             & -208.235             & $0.042\pm0.007$ &  45.84         &      $0.31$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.05    &         &  31.409             & -140.110             & $0.065\pm0.005$ &  45.62         &      $0.32$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.06    &         &  25.080             & -138.308             & $0.530\pm0.007$ &  45.89         &      $0.38$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.07    &         &  18.546             & -114.414             & $1.164\pm0.011$ &  44.26         &      $0.16$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.08    &         &  14.840             & -224.552             & $0.055\pm0.008$ &  44.62         &      $0.41$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.09    &         &  14.658             & -130.545             & $0.035\pm0.007$ &  45.93         &      $0.30$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.10    &         &  14.657             & -59.593              & $0.087\pm0.004$ &  42.99         &      $0.16$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.11    &         &  14.070             & -244.907             & $0.099\pm0.009$ &  44.09         &      $0.11$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.12    &         &  13.540             & -120.426             & $1.062\pm0.013$ &  44.48         &      $0.20$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.13    &         &  12.015             & -68.813              & $0.226\pm0.010$ &  43.89         &      $0.46$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.14    &         &  11.052             & -169.041             & $0.157\pm0.010$ &  44.22         &      $0.15$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.15    &         &  9.444              & -61.880              & $0.182\pm0.012$ &  44.48         &      $0.17$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.16    &         &  9.048              & -109.791             & $0.088\pm0.009$ &  44.18         &      $0.24$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.17    &         &  4.780              & -111.321             & $0.197\pm0.011$ &  44.31         &      $0.20$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.18    &         &  1.635              & -182.730             & $0.047\pm0.004$ &  42.60         &      $0.25$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.19    &         &  0                  & 0                    & $2.252\pm0.010$ &  43.87         &      $0.46$         & $0.9\pm0.1$ & $-64\pm5$ &  $2.6^{+0.2}_{-0.3}$ & $8.5^{+0.3}_{-0.2}$      & $-$           & $-$                 &$90^{+24}_{-24}$ \\ 
G35.20    &         & -0.201              & -102.259             & $0.084\pm0.005$ &  43.47         &      $1.12$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.21    &         & -0.576              & -199.854             & $0.087\pm0.006$ &  43.34         &      $0.20$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.22    &         & -1.651              & -173.355             & $0.052\pm0.006$ &  42.16         &      $0.24$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.23    &         & -9.665              & -18.393              & $0.051\pm0.005$ &  42.38         &      $0.47$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.24    &         & -11.233             & -55.342              & $0.370\pm0.005$ &  42.55         &      $0.26$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.25    &         & -13.312             & 2.804                & $0.108\pm0.006$ &  41.59         &      $0.28$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.26    &         & -14.343             & -46.606              & $0.510\pm0.007$ &  42.20         &      $0.21$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.27    &         & -24.309             & -35.076              & $0.087\pm0.004$ &  42.07         &      $0.25$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.28    &         & -54.673             & 76.618               & $0.284\pm0.006$ &  46.15         &      $0.44$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
G35.29    &         & -57.559             & 68.207               & $0.598\pm0.006$ &  46.33         &      $0.38$         & $-$         & $-$       &  $-$                 & $-$                      & $-$         & $-$                 &$-$ \\ 
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c c c c c c c c}
\hline
\hline
\,\,\,\,\,(1)&(2)   & (3)               & (4)                & (5)             & (6)           & (7)                 & (8)         & (9)        & (10)                & (11)                     & (12)         &(13)                  &(14)      \\
Maser     & Group   &RA\tablefootmark{a}&Dec\tablefootmark{a}& Peak flux       & $V_{\rm{lsr}}$& $\Delta v\rm{_{L}}$ &$P_{\rm{l}}$ & $\chi$     & $\Delta V_{\rm{i}}$ & $T_{\rm{b}}\Delta\Omega$ & $P_{\rm{V}}$ & $\Delta V_{\rm{Z}}$  &$\theta$\\
          &         & offset            &  offset            & density         &               &                     &             &              &                     &                          &              &                      &      \\ 
          &         & (mas)             &  (mas)             & (Jy/beam)       &  (km/s)       &      (km/s)         & (\%)        &   (\d)     & (km/s)              & (log K sr)               &   ($\%$)     &  (m/s)               &(\d)       \\ 
\hline
G37.01    &   A     &  -68.621          &   18.314           & $0.147\pm0.004$ &   40.65       &      $0.21$         & $-$         & $-$        & $-$                 & $-$                      & $-$          & $-$                  & $-$       \\ 
G37.02    &   A     &  -56.601          &   15.614           & $0.522\pm0.006$ &   40.79       &      $0.20$         & $-$         & $-$        & $-$                 & $-$                      & $-$          & $-$                  & $-$       \\ 
G37.03    &   A     &  -25.050          &   -2.205           & $0.525\pm0.004$ &   42.23       &      $0.21$         & $-$         & $-$        & $-$                 & $-$                      & $-$          & $-$                  & $-$       \\ 
G37.04    &   A     &  -12.561          &   4.368            & $17.807\pm0.064$&   41.58       &      $0.23$         & $1.5\pm0.4$ & $89\pm18$  & $1.2^{+0.2}_{-0.3}$ & $8.8^{+1.5}_{-0.9}$      & $-$          & $-$                  & $\mathbf{71^{+5}_{-48}}$ \\ 
G37.05    &   A     &  0                &   0                & $44.137\pm0.056$&   41.36       &      $0.23$         & $1.1\pm1.0$ & $-87\pm15$ & $1.3^{+0.1}_{-0.2}$ & $8.7^{+0.8}_{-2.3}$      & $-$          & $-$                  & $\mathbf{61^{+9}_{-49}}$ \\ 
G37.06    &   A     &  16.738           &   -5.684           & $17.809\pm0.097$&   41.09       &      $0.17$         & $0.7\pm1.1$ & $87\pm14$  & $0.9^{+0.1}_{-0.1}$ & $8.5^{+0.7}_{-2.1}$      & $-$          & $-$                  & $\mathbf{60^{+5}_{-54}}$ \\ 
G37.07    &   -     &  22.127           &   -412.994         & $0.071\pm0.003$ &   44.60       &      $0.21$         & $-$         & $-$        & $-$                 & $-$                      & $-$          & $-$                  & $-$       \\ 
G37.08    &   A     &  34.773           &   -28.278          & $0.133\pm0.003$ &   40.43       &      $0.20$         & $-$         & $-$        & $-$                 & $-$                      & $-$          & $-$                  & $-$       \\ 
G37.09    &   A     &  46.621           &   -30.720          & $0.417\pm0.004$ &   40.70       &      $0.27$         & $-$         & $-$        & $-$                 & $-$                      & $-$          & $-$                  & $-$       \\ 
G37.10    &   A     &  55.475           &   -36.919          & $0.096\pm0.004$ &   42.14       &      $0.16$         & $-$         & $-$        & $-$                 & $-$                      & $-$          & $-$                  & $-$       \\ 
G37.11    &   A     &  65.854           &   -90.763          & $0.125\pm0.009$ &   41.88       &      $0.27$         & $-$         & $-$        & $-$                 & $-$                      & $-$          & $-$                  & $-$       \\ 
G37.12    &   A     &  86.156           &   -50.171          & $13.038\pm0.103$&   41.14       &      $0.24$         & $-$         & $-$        & $-$                 & $-$                      & $-$          & $-$                  & $-$       \\ 
G37.13    &   A     &  89.663           &   -40.821          & $0.379\pm0.005$ &   41.97       &      $0.17$         & $-$         & $-$        & $-$                 & $-$                      & $-$          & $-$                  & $-$       \\ 
G37.14    &   A     &  101.995          &   -61.619          & $0.597\pm0.019$ &   40.92       &      $0.13$         & $-$         & $-$        & $-$                 & $-$                      & $-$          & $-$                  & $-$       \\ 
G37.15    &   A     &  105.916          &   -44.788          & $3.430\pm0.072$ &   41.44       &      $0.20$         & $-$         & $-$        & $-$                 & $-$                      & $-$          & $-$                  & $-$       \\ 
G37.16    &   B     &  315.938          &   -401.817         & $0.032\pm0.003$ &   49.87       &      $0.35$         & $-$         & $-$        & $-$                 & $-$                      & $-$          & $-$                  & $-$       \\ 
G37.17    &   B     &  326.346          &   -381.825         & $0.079\pm0.002$ &   51.41       &      $0.42$         & $-$         & $-$        & $-$                 & $-$                      & $-$          & $-$                  & $-$       \\ 
G37.18    &   B     &  336.867          &   -376.862         & $0.057\pm0.002$ &   50.14       &      $0.29$         & $-$         & $-$        & $-$                 & $-$                      & $-$          & $-$                  & $-$       \\ 
G37.19    &   B     &  371.484          &   -331.863         & $0.166\pm0.004$ &   46.05       &      $0.25$         & $-$         & $-$        & $-$                 & $-$                      & $-$          & $-$                  & $-$       \\ 
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c c c c c c c c}
\hline
\hline
\,\,\,\,\,(1)&(2)   & (3)                & (4)                & (5)             & (6)            & (7)                 & (8)         & (9)    & (10)                & (11)                     & (12)         &(13)                & (14)           \\
Maser     & Group   & RA\tablefootmark{a}&Dec\tablefootmark{a}& Peak flux       & $V_{\rm{lsr}}$ & $\Delta v\rm{_{L}}$ &$P_{\rm{l}}$ & $\chi$ & $\Delta V_{\rm{i}}$ & $T_{\rm{b}}\Delta\Omega$ & $P_{\rm{V}}$ & $\Delta V_{\rm{Z}}$&$\theta$\\
          &         &  offset            &  offset            & density         &                &                     &             &          &                     &                          &              &                    &      \\ 
          &         &  (mas)             &  (mas)             & (Jy/beam)       &  (km/s)        &      (km/s)         & (\%)        &   (\d) & (km/s)              & (log K sr)               &   ($\%$)     &  (m/s)             &(\d)       \\ 
\hline
G174.01   &         & -30.813            & -17.113            & $0.047\pm0.005$ & 0.43           &      $0.30$         & $-$         & $-$    &  $-$                & $-$                      & $-$            & $-$                &$-$ \\ 
G174.02   &         & -25.677            & -11.940            & $0.047\pm0.007$ & 1.49           &      $0.13$         & $-$         & $-$    &  $-$                & $-$                      & $-$            & $-$                &$-$ \\ 
G174.03   &         & -20.827            & -49.076            & $0.057\pm0.005$ & 1.88           &      $0.31$         & $-$         & $-$    &  $-$                & $-$                      & $-$            & $-$                &$-$ \\ 
G174.04   &         & -16.548            & -9.541             & $0.095\pm0.008$ & 1.66           &      $0.21$         & $-$         & $-$    &  $-$                & $-$                      & $-$            & $-$                &$-$ \\ 
G174.05   &         & -12.220            & 11.673             & $0.043\pm0.006$ & 1.53           &      $0.17$         & $-$         & $-$    &  $-$                & $-$                      & $-$            & $-$                &$-$ \\ 
G174.06   &         & -10.271            & -6.065             & $0.159\pm0.007$ & 1.71           &      $0.17$         & $-$         & $-$    &  $-$                & $-$                      & $-$            & $-$                &$-$ \\ 
G174.07   &         & -3.329             & -91.538            & $0.105\pm0.005$ & 3.72           &      $0.34$         & $-$         & $-$    &  $-$                & $-$                      & $-$            & $-$                &$-$ \\ 
G174.08   &         & 0                  & 0                  & $0.853\pm0.006$ & 1.53           &      $0.24$         & $-$         & $-$    &  $-$                & $-$                      & $-$            & $-$                &$-$ \\ 
G174.09   &         & 15.454             & -82.115            & $0.029\pm0.005$ & 3.72           &      $0.22$         & $-$         & $-$    &  $-$                & $-$                      & $-$            & $-$                &$-$ \\ 
G174.10   &         & 19.115             & 76.355             & $0.046\pm0.009$ & 5.04           &      $0.28$         & $-$         & $-$    &  $-$                & $-$                      & $-$            & $-$                &$-$ \\ 
G174.11   &         & 54.778             & -90.572            & $0.617\pm0.010$ & 5.00           &      $0.29$         & $-$         & $-$    &  $-$                & $-$                      & $-$            & $-$                &$-$ \\ 
G174.12   &         & 73.560             & -80.715            & $0.054\pm0.010$ & 5.00           &      $0.28$         & $-$         & $-$    &  $-$                & $-$                      & $-$            & $-$                &$-$ \\ 
G174.13   &         & 84.734             & -48.252            & $0.135\pm0.005$ & 2.19           &      $0.19$         & $-$         & $-$    &  $-$                & $-$                      & $-$            & $-$                &$-$ \\ 
G174.14   &         & 101.234            & -78.148            & $0.058\pm0.005$ & 3.77           &      $0.20$         & $-$         & $-$    &  $-$                & $-$                      & $-$            & $-$                &$-$ \\ 
\hline
\end{tabular}
\begin{tabular}{ l c c c c c c c c c c c c c}
\hline
\hline
\,\,\,\,\,(1)&(2)    & (3)               & (4)                & (5)             & (6)            & (7)                 & (8)         & (9)       & (10)                & (11)                     & (12)         &(13)                  &(14)           \\
Maser     &Group     &RA\tablefootmark{a}&Dec\tablefootmark{a}& Peak flux       & $V_{\rm{lsr}}$ & $\Delta v\rm{_{L}}$ &$P_{\rm{l}}$ &   $\chi$  & $\Delta V_{\rm{i}}$ & $T_{\rm{b}}\Delta\Omega$ & $P_{\rm{V}}$ & $\Delta V_{\rm{Z}}$  &$\theta$\\
          &          &offset             & offset             & density         &                &                     &             &             &                     &                          &              &                      &      \\ 
          &          &(mas)              & (mas)              & (Jy/beam)       &  (km/s)        &      (km/s)         & (\%)        &   (\d)    & (km/s)              & (log K sr)               &   ($\%$)     &  (m/s)               &(\d)       \\ 
\hline
G213.01   &          &-444.918           &-209.568            & $0.111\pm0.006$ &    10.11       &   0.17              & $-$         & $-$       &        $-$          &          $-$             & $-$            & $-$                  &    $-$   \\ 
G213.02   &          &-436.616           &-206.261            & $0.098\pm0.005$ &    10.07       &   0.33              & $-$         & $-$       &        $-$          &          $-$             & $-$            & $-$                  &    $-$   \\ 
G213.03   &          &-334.883           &-188.515            & $0.105\pm0.005$ &     9.98       &   0.15              & $-$         & $-$       &        $-$          &          $-$             & $-$            & $-$                  &    $-$   \\
G213.04   &          &-304.061           &-187.214            & $0.469\pm0.005$ &     9.94       &   0.18              & $-$         & $-$       &        $-$          &          $-$             & $-$            & $-$                  &    $-$   \\
G213.05   &          &-130.791           & -79.498            & $3.650\pm0.015$ &    10.99       &   0.21              & $3.0\pm0.4$ & $17\pm2$  & $1.1^{+0.2}_{-0.3}$ & $9.2^{+0.4}_{-0.1}$      & $-$            & $-$                  &$77^{+13}_{-37}$ \\
G213.06   &          &-124.479           &-70.560             & $0.570\pm0.015$ &    10.99       &   0.19              & $-$         & $-$       &        $-$          &          $-$             & $-$            & $-$                  &    $-$   \\
G213.07   &          &-112.196           &-83.591             & $1.139\pm0.015$ &    10.99       &   0.21              & $-$         & $-$       &        $-$          &          $-$             & $-$            & $-$                  &    $-$   \\
G213.08\tablefootmark{b} & &-72.276      &-71.392             & $49.360\pm0.06$ &    10.68       &   0.24              & $5.0\pm1.4$ & $51\pm49$ & $1.1^{+0.2}_{-0.4}$ & $9.6^{+0.5}_{-0.5}$      & $-$            & $-$                  &$71^{+19}_{-27}$\\
G213.09   &          &-67.784            &-97.511             & $1.750\pm0.050$ &    10.77       &   0.18              & $-$         & $-$       &        $-$          &          $-$             & $-$            & $-$                  &    $-$     \\
G213.10   &          &-53.624            & -42.149            & $0.562\pm0.006$ &    11.21       &   0.21              & $-$         & $-$       &        $-$          &          $-$             & $-$            & $-$                  &    $-$   \\
G213.11   &          &-49.189            & -52.086            & $0.055\pm0.004$ &    12.04       &   0.59              & $-$         & $-$       &        $-$          &          $-$             & $-$            & $-$                  &    $-$   \\
G213.12   &          &-35.882            &-0.412              & $2.470\pm0.060$ &    10.68       &   0.26              & $3.1\pm0.3$ & $15\pm6$  & $<0.5$              & $9.2^{+0.1}_{-0.1}$      & $-$            & $-$                  &$90^{+13}_{-13}$ \\
G213.13   &          &-33.721            & -2.464             & $5.355\pm0.007$ &    11.39       &   0.26              & $4.3\pm0.3$ & $23\pm3$  & $1.1^{+0.5}_{-0.4}$ & $9.4^{+0.3}_{-0.1}$      & $-$            & $-$                  &$85^{+6}_{-21}$\\
G213.14   &          &-11.601            & -12.871            & $0.173\pm0.005$ &    12.31       &   0.33              & $-$         & $-$       &       $-$           &          $-$             & $-$            & $-$                  &    $-$   \\
G213.15\tablefootmark{b}&  &  0          &     0              & $91.580\pm0.050$&    12.57       &   0.24              & $4.6\pm0.4$ & $16\pm7$  & $1.1^{+0.1}_{-0.4}$ & $9.5^{+0.3}_{-0.1}$      & $0.6$  & $-6.6\pm1.0$         &$82^{+8}_{-17}$\\
G213.16   &          &9.269              & -39.421            & $0.461\pm0.011$ &    13.23       &   0.25              & $-$         & $-$       &       $-$           &          $-$             & $-$            & $-$                  &    $-$   \\
G213.17\tablefootmark{b} & &16.377       & 13.481             & $4.603\pm0.008$ &    13.40       &   0.25              & $3.4\pm0.3$ & $21\pm2$  & $1.1^{+0.2}_{-0.3}$ & $9.5^{+0.3}_{-0.1}$      & $-$            & $-$                  &$72^{+18}_{-29}$\\
G213.18   &          &22.860             & 25.299             & $0.139\pm0.004$ &    13.71       &   0.27              & $-$         & $-$       &        $-$          &          $-$             & $-$            & $-$                  &    $-$   \\
G213.19   &          &28.376             & 33.211             & $1.702\pm0.009$ &    13.36       &   0.26              & $-$         & $-$       &        $-$          &          $-$             & $-$            & $-$                  &    $-$   \\
G213.20   &          &35.086             & 49.870             & $0.054\pm0.004$ &    12.00       &   0.67              & $-$         & $-$       &        $-$          &          $-$             & $-$            & $-$                  &    $-$   \\
\hline
\end{tabular}
